Secure Deterministic Identification with Feedback and Sensing over State-Dependent Wiretap Channels

Identification differs from classical transmission in that the receiver determines whether a particular identity was sent rather than recovering a message. We study secure deterministic identification over state-dependent discrete memoryless wiretap channels with private noiseless feedback and a sensing distortion constraint. The encoder has no local randomness and uses only the identity and past feedback. A symbol-wise input restriction guarantees the sensing constraint. We show that the secure deterministic identification capacity equals its non-secure feedback counterpart when the admissible main channel has positive ordinary transmission capacity and H(Y|Z,X=x)>0 for some fixed admissible input x. This equality does not require positive classical wiretap secrecy capacity. For achievability, noiseless feedback generates common randomness for identification and enables secret-key extraction by privacy amplification. The extracted key one-time-pad encrypts a short identification tag, whose reliable transmission requires only a sublinear number of additional channel uses. We also present an alternative construction in which feedback-generated randomness replaces the local randomization of a stochastic wiretap encoder. We further prove that secure identification capacity vanishes whenever non-secure identification capacity is zero. We also identify a class of channels with input-independent wiretapper observations that achieves full non-secure identification capacity even when the private conditional feedback entropy is zero, illustrated by a binary state-dependent wiretap channel. Thus, feedback can support both identification and secrecy without local encoder randomization while satisfying sensing constraints.

==> figures/wiretapSys.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat}
% \begin{document}








\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp09912278017568998] 
\draw   (82,61.7) .. controls (82,58) and (85,55) .. (88.7,55) -- (152.3,55) .. controls (156,55) and (159,58) .. (159,61.7) -- (159,81.8) .. controls (159,85.5) and (156,88.5) .. (152.3,88.5) -- (88.7,88.5) .. controls (85,88.5) and (82,85.5) .. (82,81.8) -- cycle ;
%Rounded Rect [id:dp9134394299561325] 
\draw   (82.4,114.9) .. controls (82.4,111.2) and (85.4,108.2) .. (89.1,108.2) -- (152.7,108.2) .. controls (156.4,108.2) and (159.4,111.2) .. (159.4,114.9) -- (159.4,135) .. controls (159.4,138.7) and (156.4,141.7) .. (152.7,141.7) -- (89.1,141.7) .. controls (85.4,141.7) and (82.4,138.7) .. (82.4,135) -- cycle ;
%Rounded Rect [id:dp2631354857475269] 
\draw   (261,114.9) .. controls (261,111.2) and (264,108.2) .. (267.7,108.2) -- (315.9,108.2) .. controls (319.6,108.2) and (322.6,111.2) .. (322.6,114.9) -- (322.6,135) .. controls (322.6,138.7) and (319.6,141.7) .. (315.9,141.7) -- (267.7,141.7) .. controls (264,141.7) and (261,138.7) .. (261,135) -- cycle ;
%Rounded Rect [id:dp5080708677060927] 
\draw   (398.5,115.9) .. controls (398.5,112.37) and (401.37,109.5) .. (404.9,109.5) -- (465.5,109.5) .. controls (469.03,109.5) and (471.9,112.37) .. (471.9,115.9) -- (471.9,135.1) .. controls (471.9,138.63) and (469.03,141.5) .. (465.5,141.5) -- (404.9,141.5) .. controls (401.37,141.5) and (398.5,138.63) .. (398.5,135.1) -- cycle ;
%Straight Lines [id:da3455916523184559] 
\draw    (159,125.75) -- (259.4,125.41) ;
\draw [shift={(261.4,125.4)}, rotate = 179.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22896944506286054] 
\draw    (322.4,124.8) -- (397,124.99) ;
\draw [shift={(399,125)}, rotate = 180.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9288878419419908] 
\draw    (357.6,125) -- (357.4,33.8) ;
%Straight Lines [id:da39882132860226016] 
\draw    (357.4,33.8) -- (122.4,34.6) ;
%Rounded Rect [id:dp5372493391416215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (78.2,46.08) .. controls (78.2,36.65) and (85.85,29) .. (95.28,29) -- (146.52,29) .. controls (155.95,29) and (163.6,36.65) .. (163.6,46.08) -- (163.6,138.02) .. controls (163.6,147.45) and (155.95,155.1) .. (146.52,155.1) -- (95.28,155.1) .. controls (85.85,155.1) and (78.2,147.45) .. (78.2,138.02) -- cycle ;
%Straight Lines [id:da3136519180630162] 
\draw    (122.4,34.6) -- (121.68,52.6) ;
\draw [shift={(121.6,54.6)}, rotate = 272.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp03444711766640429] 
\draw   (266.8,174.44) .. controls (266.8,171.21) and (269.41,168.6) .. (272.64,168.6) -- (296.56,168.6) .. controls (299.79,168.6) and (302.4,171.21) .. (302.4,174.44) -- (302.4,191.96) .. controls (302.4,195.19) and (299.79,197.8) .. (296.56,197.8) -- (272.64,197.8) .. controls (269.41,197.8) and (266.8,195.19) .. (266.8,191.96) -- cycle ;
%Straight Lines [id:da5580805955836295] 
\draw    (284.6,168.4) -- (284.82,142) ;
\draw [shift={(284.83,140)}, rotate = 90.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5903959354197579] 
\draw    (472.3,125.8) -- (515.9,125.8) ;
\draw [shift={(517.9,125.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6720359830138514] 
\draw    (197.5,74.25) -- (159,74.25) ;
\draw [shift={(157,74.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5175935554049045] 
\draw    (197.5,74.25) -- (198.1,125.3) ;
%Straight Lines [id:da9917513027711953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.5,94.25) -- (117.5,107.25) ;
\draw [shift={(117.5,109.25)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5062397680135299] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.5,94.25) -- (208.5,94.25) ;
%Straight Lines [id:da9883369837227799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208,34.5) -- (208.5,94.25) ;
%Straight Lines [id:da6904604260955475] 
\draw    (82.5,73.25) -- (44,73.25) ;
\draw [shift={(42,73.25)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9720500993458048] 
\draw    (40.4,126.4) -- (78.6,126.4) ;
\draw [shift={(80.6,126.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17655362058516] 
\draw    (472.9,178.24) -- (516.5,178.24) ;
\draw [shift={(518.5,178.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4334357850428695] 
\draw    (310.5,179.25) -- (310.9,141.8) ;
%Rounded Rect [id:dp4787142899338993] 
\draw   (399.5,168.9) .. controls (399.5,165.37) and (402.37,162.5) .. (405.9,162.5) -- (466.5,162.5) .. controls (470.03,162.5) and (472.9,165.37) .. (472.9,168.9) -- (472.9,188.1) .. controls (472.9,191.63) and (470.03,194.5) .. (466.5,194.5) -- (405.9,194.5) .. controls (402.37,194.5) and (399.5,191.63) .. (399.5,188.1) -- cycle ;
%Straight Lines [id:da6694573780235713] 
\draw    (310.5,179.25) -- (396.5,179.25) ;
\draw [shift={(398.5,179.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp4199500341482669] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (392.5,109.92) .. controls (392.5,104.18) and (397.15,99.54) .. (402.89,99.54) -- (467.51,99.54) .. controls (473.25,99.54) and (477.9,104.18) .. (477.9,109.92) -- (477.9,141.08) .. controls (477.9,146.82) and (473.25,151.47) .. (467.51,151.47) -- (402.89,151.47) .. controls (397.15,151.47) and (392.5,146.82) .. (392.5,141.08) -- cycle ;

% Text Node
\draw (94,67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Estimator};
% Text Node
\draw (99,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Encoder};
% Text Node
\draw (276,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DMC};
% Text Node
\draw (413,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Decoder};
% Text Node
\draw (274.9,178) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Ps$};
% Text Node
\draw (168,127) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$X_{t} =f_{i}^{t}\left( Y^{t-1}\right)$};
% Text Node
\draw (264.56,150) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$S^{n}$};
% Text Node
\draw (18,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{S}^{n-1}$};
% Text Node
\draw (348.56,128) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Y_{t}$};
% Text Node
\draw (97,12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Sender};
% Text Node
\draw (520,113) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Is $\displaystyle i`$ sent?\\Yes? or No?};
% Text Node
\draw (8,120) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle i\in \mathcal{N}$};
% Text Node
\draw (406,173) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Wiretapper};
% Text Node
\draw (522,172) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle Z^{n}$};
% Text Node
\draw (410.5,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Receiver};


\end{tikzpicture}

% \end{document}
